Weighted BFBT Preconditioner for Stokes Flow Problems with Highly Heterogeneous Viscosity

We present a weighted BFBT approximation (w-BFBT) to the inverse Schur complement of a Stokes system with highly heterogeneous viscosity. When used as part of a Schur complement-based Stokes preconditioner, we observe robust fast convergence for Stokes problems with smooth but highly varying (up to 10 orders of magnitude) viscosities, optimal algorithmic scalability with respect to mesh refinement, and only a mild dependence on the polynomial order of high-order finite element discretizations ($Q_k \times P_{k-1}^{disc}$, order $k \ge 2$). For certain difficult problems, we demonstrate numerically that w-BFBT significantly improves Stokes solver convergence over the widely used inverse viscosity-weighted pressure mass matrix approximation of the Schur complement. In addition, we derive theoretical eigenvalue bounds to prove spectral equivalence of w-BFBT. Using detailed numerical experiments, we discuss modifications to w-BFBT at Dirichlet boundaries that decrease the number of iterations. The overall algorithmic performance of the Stokes solver is governed by the efficacy of w-BFBT as a Schur complement approximation and, in addition, by our parallel hybrid spectral-geometric-algebraic multigrid (HMG) method, which we use to approximate the inverses of the viscous block and variable-coefficient pressure Poisson operators within w-BFBT. Building on the scalability of HMG, our Stokes solver achieves a parallel efficiency of 90% while weak scaling over a more than 600-fold increase from 48 to all 30,000 cores of TACC's Lonestar 5 supercomputer.

==> inc/robustness_eigvals_1d_style.tex <==
%------------------------------------------------------------------------------
% Shows spectra of the exact Schur complement, viscosity weighted pressure mass
% matrix preconditioned Schur complement, and w-BFBT preconditioned Schur
% complement.
%
% Required packages:  pgfplots, tikz
%
% Author:             Johann Rudi <johann@ices.utexas.edu>
%------------------------------------------------------------------------------
\begin{tikzpicture}
  \tikzset{
    spectrumgraph/.style={
      color=#1, line width=2pt, opacity=0.5,
      mark size=6pt, mark options={line width=1.0pt,opacity=0.5}},
  }
  \pgfplotsset{
    spectrumaxis/.style={
      compat=newest,
      width=7.2cm,
      height=5.2cm,
      xmin=1e-8,
      xmax=1e+3,
      ymin=-0.6,
      ymax=+2.6,
      xtick={1e2, 1e0, 1e-2, 1e-4, 1e-6, 1e-8},
      ytick={0, 1, 2},
      ymajorticks=false,
      xmajorgrids=true,
      tick label style={font=\footnotesize},
      title style={align=center, font=\footnotesize, yshift=-0.2cm},
      xlabel style={align=center, font=\footnotesize},
      ylabel style={align=center, font=\footnotesize},
      legend style={at={(0.01,0.988)}, anchor=north west, font=\footnotesize},
      legend cell align=left,
      reverse legend},
  }
  \pgfplotsset{
    spectrumaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=linear},
    spectrumaxisscale/.belongs to family=/pgfplots/scale,
  }

  % set colors, markers, legends, and data directory
  \def\colorA{jr@div-medblue!40!jr@div-darkblue}
  \def\colorB{jr@div-medred!90!jr@div-darkred}
  \def\colorC{jr@lightgray!20!jr@medgray}
  \def\markA{|}
  \def\markB{|}
  \def\markC{|}
  \def\legendA{$\SchurPcMat_{\wBFBT}^{-1} \, \SchurMat$}
  \def\legendB{$\PressMassMat^{-1}(1/\visc) \, \SchurMat$}
  \def\legendC{$\SchurMat$}
  \def\datadir{inc/plotdata/robustness_eigvals}

  \newcommand{\addplotspectrum}[4]{%
    \addplot[spectrumgraph=#1, mark=#2,
             legend image post style={line width=2pt,opacity=1,mark=none}]
      table [x=eigenvalue,y=label] {#3};
    \addlegendentry{#4}
  }

  % plot S1rand, DR=10^4
  \def\dataA{\datadir/Srand1_viscDrMagn4_l4_PCxS_newsol.txt}
  \def\dataB{\datadir/Srand1_viscDrMagn4_l4_PCxS_refsol.txt}
  \def\dataC{\datadir/Srand1_viscDrMagn4_l4_S.txt}
  \begin{axis}[
    name=S1rand-DR1e4,
    spectrumaxis, spectrumaxisscale,
    ylabel={S1-rand, $\dynamicratio(\visc)=10^4$},
  ]
    \addplotspectrum{\colorC}{\markC}{\dataC}{\legendC}
    \addplotspectrum{\colorB}{\markB}{\dataB}{\legendB}
    \addplotspectrum{\colorA}{\markA}{\dataA}{\legendA}
  \end{axis}

  % plot S1rand, DR=10^6
  \def\dataA{\datadir/Srand1_viscDrMagn6_l4_PCxS_newsol.txt}
  \def\dataB{\datadir/Srand1_viscDrMagn6_l4_PCxS_refsol.txt}
  \def\dataC{\datadir/Srand1_viscDrMagn6_l4_S.txt}
  \begin{axis}[
    at=(S1rand-DR1e4.right of south east),
    anchor=left of south west,
    xshift=4ex,
    name=S1rand-DR1e6,
    spectrumaxis, spectrumaxisscale,
    ylabel={S1-rand, $\dynamicratio(\visc)=10^6$},
  ]
    \addplotspectrum{\colorC}{\markC}{\dataC}{\legendC}
    \addplotspectrum{\colorB}{\markB}{\dataB}{\legendB}
    \addplotspectrum{\colorA}{\markA}{\dataA}{\legendA}
  \end{axis}

  % plot S4rand, DR=10^4
  \def\dataA{\datadir/Srand4_viscDrMagn4_l4_PCxS_newsol.txt}
  \def\dataB{\datadir/Srand4_viscDrMagn4_l4_PCxS_refsol.txt}
  \def\dataC{\datadir/Srand4_viscDrMagn4_l4_S.txt}
  \begin{axis}[
    at=(S1rand-DR1e4.left of south west),
    anchor=left of north west,
    yshift=-5ex,
    name=S4rand-DR1e4,
    spectrumaxis, spectrumaxisscale,
    xlabel={Eigenvalue},
    ylabel={S4-rand, $\dynamicratio(\visc)=10^4$},
  ]
    \addplotspectrum{\colorC}{\markC}{\dataC}{\legendC}
    \addplotspectrum{\colorB}{\markB}{\dataB}{\legendB}
    \addplotspectrum{\colorA}{\markA}{\dataA}{\legendA}
  \end{axis}

  % plot S4rand, DR=10^6
  \def\dataA{\datadir/Srand4_viscDrMagn6_l4_PCxS_newsol.txt}
  \def\dataB{\datadir/Srand4_viscDrMagn6_l4_PCxS_refsol.txt}
  \def\dataC{\datadir/Srand4_viscDrMagn6_l4_S.txt}
  \begin{axis}[
    at=(S4rand-DR1e4.right of south east),
    anchor=left of south west,
    xshift=4ex,
    name=S4rand-DR1e6,
    spectrumaxis, spectrumaxisscale,
    xlabel={Eigenvalue},
    ylabel={S4-rand, $\dynamicratio(\visc)=10^6$},
  ]
    \addplotspectrum{\colorC}{\markC}{\dataC}{\legendC}
    \addplotspectrum{\colorB}{\markB}{\dataB}{\legendB}
    \addplotspectrum{\colorA}{\markA}{\dataA}{\legendA}
  \end{axis}
\end{tikzpicture}%

